A new class of Borel monogenic functions

Spaces of quasi-analytic classes are defined by the existence and uniqueness of Taylor expansions, which are not necessarily convergent. First examples were given by Borel in his theory of monogenic functions, a generalisation of holomorphic functions defined on locally closed sets. Denjoy and Carleman then gave simpler examples of quasi-analytic classes which are now widely known. Unfortunately, in most examples coming from mathematical physics and number theory, the power series are neither of Borel nor Denjoy-Carleman's classes. In this paper we introduce a quasi-analytic class which is relevant to perturbation theory and especially to KAM theory and dynamical systems. Our theorems also explain geometrically the divergence of most perturbative expansions by the presence of accumulation points of poles.

==> Fig/Wolff_tikz.tex <==
% Apollonian packing of the unit disc (Wolff's example), generated by D(+-1/2,1/2), D(+-2i/3,1/3)
\begin{tikzpicture}[scale=2.3]
\fill[gray!20] (-1.35,-1.75) rectangle (1.35,1.35);
\fill[white] (0,0) circle (1);
\draw[semithick] (0.50000,0.00000) circle (0.50000);
\draw[semithick] (-0.50000,0.00000) circle (0.50000);
\draw[semithick] (0.00000,0.66667) circle (0.33333);
\draw[semithick] (-0.00000,-0.66667) circle (0.33333);
\draw[semithick] (0.50000,0.66667) circle (0.16667);
\draw[semithick] (0.50000,-0.66667) circle (0.16667);
\draw[semithick] (-0.50000,0.66667) circle (0.16667);
\draw[semithick] (-0.50000,-0.66667) circle (0.16667);
\draw[thin] (0.72727,0.54545) circle (0.09091);
\draw[thin] (0.72727,-0.54545) circle (0.09091);
\draw[thin] (-0.72727,0.54545) circle (0.09091);
\draw[thin] (-0.72727,-0.54545) circle (0.09091);
\draw[thin] (0.35714,0.85714) circle (0.07143);
\draw[thin] (0.35714,-0.85714) circle (0.07143);
\draw[thin] (-0.35714,0.85714) circle (0.07143);
\draw[thin] (-0.35714,-0.85714) circle (0.07143);
\draw[thin] (0.00000,0.26667) circle (0.06667);
\draw[thin] (0.00000,-0.26667) circle (0.06667);
\draw[thin] (0.83333,0.44444) circle (0.05556);
\draw[thin] (0.83333,-0.44444) circle (0.05556);
\draw[thin] (-0.83333,0.44444) circle (0.05556);
\draw[thin] (-0.83333,-0.44444) circle (0.05556);
\draw[thin] (0.34783,0.52174) circle (0.04348);
\draw[thin] (0.34783,-0.52174) circle (0.04348);
\draw[thin] (-0.34783,0.52174) circle (0.04348);
\draw[thin] (-0.34783,-0.52174) circle (0.04348);
\draw[thin] (0.26923,0.92308) circle (0.03846);
\draw[thin] (0.26923,-0.92308) circle (0.03846);
\draw[thin] (-0.26923,0.92308) circle (0.03846);
\draw[thin] (-0.26923,-0.92308) circle (0.03846);
\draw[thin] (0.88889,0.37037) circle (0.03704);
\draw[thin] (0.88889,-0.37037) circle (0.03704);
\draw[thin] (-0.88889,0.37037) circle (0.03704);
\draw[thin] (-0.88889,-0.37037) circle (0.03704);
\draw[thin] (0.70000,0.66667) circle (0.03333);
\draw[thin] (0.70000,-0.66667) circle (0.03333);
\draw[thin] (-0.70000,0.66667) circle (0.03333);
\draw[thin] (-0.70000,-0.66667) circle (0.03333);
\draw[thin] (0.45714,0.85714) circle (0.02857);
\draw[thin] (0.45714,-0.85714) circle (0.02857);
\draw[thin] (-0.45714,0.85714) circle (0.02857);
\draw[thin] (-0.45714,-0.85714) circle (0.02857);
\draw[thin] (0.00000,0.17143) circle (0.02857);
\draw[thin] (0.00000,-0.17143) circle (0.02857);
\draw[thin] (0.92105,0.31579) circle (0.02632);
\draw[thin] (0.92105,-0.31579) circle (0.02632);
\draw[thin] (-0.92105,0.31579) circle (0.02632);
\draw[thin] (-0.92105,-0.31579) circle (0.02632);
\draw[thin] (0.07895,0.31579) circle (0.02632);
\draw[thin] (-0.07895,0.31579) circle (0.02632);
\draw[thin] (0.07895,-0.31579) circle (0.02632);
\draw[thin] (-0.07895,-0.31579) circle (0.02632);
\draw[thin] (0.61538,0.51282) circle (0.02564);
\draw[thin] (0.61538,-0.51282) circle (0.02564);
\draw[thin] (-0.61538,0.51282) circle (0.02564);
\draw[thin] (-0.61538,-0.51282) circle (0.02564);
\draw[very thin] (0.21429,0.95238) circle (0.02381);
\draw[very thin] (0.21429,-0.95238) circle (0.02381);
\draw[very thin] (-0.21429,0.95238) circle (0.02381);
\draw[very thin] (-0.21429,-0.95238) circle (0.02381);
\draw[very thin] (0.34043,0.76596) circle (0.02128);
\draw[very thin] (0.34043,-0.76596) circle (0.02128);
\draw[very thin] (-0.34043,0.76596) circle (0.02128);
\draw[very thin] (-0.34043,-0.76596) circle (0.02128);
\draw[very thin] (0.30000,0.48000) circle (0.02000);
\draw[very thin] (0.30000,-0.48000) circle (0.02000);
\draw[very thin] (-0.30000,0.48000) circle (0.02000);
\draw[very thin] (-0.30000,-0.48000) circle (0.02000);
\draw[very thin] (0.94118,0.27451) circle (0.01961);
\draw[very thin] (0.94118,-0.27451) circle (0.01961);
\draw[very thin] (-0.94118,0.27451) circle (0.01961);
\draw[very thin] (-0.94118,-0.27451) circle (0.01961);
\draw[very thin] (0.83333,0.51852) circle (0.01852);
\draw[very thin] (0.83333,-0.51852) circle (0.01852);
\draw[very thin] (-0.83333,0.51852) circle (0.01852);
\draw[very thin] (-0.83333,-0.51852) circle (0.01852);
\draw[very thin] (0.67797,0.71186) circle (0.01695);
\draw[very thin] (0.40678,0.50847) circle (0.01695);
\draw[very thin] (0.67797,-0.71186) circle (0.01695);
\draw[very thin] (0.40678,-0.50847) circle (0.01695);
\draw[very thin] (-0.67797,0.71186) circle (0.01695);
\draw[very thin] (-0.40678,0.50847) circle (0.01695);
\draw[very thin] (-0.67797,-0.71186) circle (0.01695);
\draw[very thin] (-0.40678,-0.50847) circle (0.01695);
\draw[very thin] (0.17742,0.96774) circle (0.01613);
\draw[very thin] (0.33871,0.58065) circle (0.01613);
\draw[very thin] (0.17742,-0.96774) circle (0.01613);
\draw[very thin] (0.33871,-0.58065) circle (0.01613);
\draw[very thin] (-0.17742,0.96774) circle (0.01613);
\draw[very thin] (-0.33871,0.58065) circle (0.01613);
\draw[very thin] (-0.17742,-0.96774) circle (0.01613);
\draw[very thin] (-0.33871,-0.58065) circle (0.01613);
\draw[very thin] (0.76190,0.44444) circle (0.01587);
\draw[very thin] (0.76190,-0.44444) circle (0.01587);
\draw[very thin] (-0.76190,0.44444) circle (0.01587);
\draw[very thin] (-0.76190,-0.44444) circle (0.01587);
\draw[very thin] (0.00000,0.12698) circle (0.01587);
\draw[very thin] (0.00000,-0.12698) circle (0.01587);
\draw[very thin] (0.95455,0.24242) circle (0.01515);
\draw[very thin] (0.50000,0.84848) circle (0.01515);
\draw[very thin] (0.95455,-0.24242) circle (0.01515);
\draw[very thin] (0.50000,-0.84848) circle (0.01515);
\draw[very thin] (-0.95455,0.24242) circle (0.01515);
\draw[very thin] (-0.50000,0.84848) circle (0.01515);
\draw[very thin] (-0.95455,-0.24242) circle (0.01515);
\draw[very thin] (-0.50000,-0.84848) circle (0.01515);
\draw[very thin] (0.11268,0.33803) circle (0.01408);
\draw[very thin] (-0.11268,0.33803) circle (0.01408);
\draw[very thin] (0.11268,-0.33803) circle (0.01408);
\draw[very thin] (-0.11268,-0.33803) circle (0.01408);
\draw[very thin] (0.74324,0.64865) circle (0.01351);
\draw[very thin] (0.74324,-0.64865) circle (0.01351);
\draw[very thin] (-0.74324,0.64865) circle (0.01351);
\draw[very thin] (-0.74324,-0.64865) circle (0.01351);
\draw[very thin] (0.32000,0.93333) circle (0.01333);
\draw[very thin] (0.32000,-0.93333) circle (0.01333);
\draw[very thin] (-0.32000,0.93333) circle (0.01333);
\draw[very thin] (-0.32000,-0.93333) circle (0.01333);
\draw[very thin] (0.96386,0.21687) circle (0.01205);
\draw[very thin] (0.57831,0.50602) circle (0.01205);
\draw[very thin] (0.96386,-0.21687) circle (0.01205);
\draw[very thin] (0.57831,-0.50602) circle (0.01205);
\draw[very thin] (-0.96386,0.21687) circle (0.01205);
\draw[very thin] (-0.57831,0.50602) circle (0.01205);
\draw[very thin] (-0.96386,-0.21687) circle (0.01205);
\draw[very thin] (-0.57831,-0.50602) circle (0.01205);
\draw[very thin] (0.89535,0.41860) circle (0.01163);
\draw[very thin] (0.15116,0.97674) circle (0.01163);
\draw[very thin] (0.89535,-0.41860) circle (0.01163);
\draw[very thin] (0.15116,-0.97674) circle (0.01163);
\draw[very thin] (-0.89535,0.41860) circle (0.01163);
\draw[very thin] (-0.15116,0.97674) circle (0.01163);
\draw[very thin] (-0.89535,-0.41860) circle (0.01163);
\draw[very thin] (-0.15116,-0.97674) circle (0.01163);
\draw[very thin] (0.27586,0.87356) circle (0.01149);
\draw[very thin] (0.27586,0.45977) circle (0.01149);
\draw[very thin] (0.27586,-0.87356) circle (0.01149);
\draw[very thin] (0.27586,-0.45977) circle (0.01149);
\draw[very thin] (-0.27586,0.87356) circle (0.01149);
\draw[very thin] (-0.27586,0.45977) circle (0.01149);
\draw[very thin] (-0.27586,-0.87356) circle (0.01149);
\draw[very thin] (-0.27586,-0.45977) circle (0.01149);
\draw[very thin] (0.43333,0.88889) circle (0.01111);
\draw[very thin] (0.43333,-0.88889) circle (0.01111);
\draw[very thin] (-0.43333,0.88889) circle (0.01111);
\draw[very thin] (-0.43333,-0.88889) circle (0.01111);
\draw[very thin] (0.84211,0.37895) circle (0.01053);
\draw[very thin] (0.67368,0.63158) circle (0.01053);
\draw[very thin] (0.84211,-0.37895) circle (0.01053);
\draw[very thin] (0.67368,-0.63158) circle (0.01053);
\draw[very thin] (-0.84211,0.37895) circle (0.01053);
\draw[very thin] (-0.67368,0.63158) circle (0.01053);
\draw[very thin] (-0.84211,-0.37895) circle (0.01053);
\draw[very thin] (-0.67368,-0.63158) circle (0.01053);
\draw[very thin] (0.66327,0.73469) circle (0.01020);
\draw[very thin] (0.64286,0.48980) circle (0.01020);
\draw[very thin] (0.33673,0.73469) circle (0.01020);
\draw[very thin] (0.66327,-0.73469) circle (0.01020);
\draw[very thin] (0.64286,-0.48980) circle (0.01020);
\draw[very thin] (0.33673,-0.73469) circle (0.01020);
\draw[very thin] (-0.66327,0.73469) circle (0.01020);
\draw[very thin] (-0.64286,0.48980) circle (0.01020);
\draw[very thin] (-0.33673,0.73469) circle (0.01020);
\draw[very thin] (-0.66327,-0.73469) circle (0.01020);
\draw[very thin] (-0.64286,-0.48980) circle (0.01020);
\draw[very thin] (-0.33673,-0.73469) circle (0.01020);
\draw[very thin] (0.00000,0.10101) circle (0.01010);
\draw[very thin] (0.00000,-0.10101) circle (0.01010);
\draw[very thin] (0.97059,0.19608) circle (0.00980);
\draw[very thin] (0.97059,-0.19608) circle (0.00980);
\draw[very thin] (-0.97059,0.19608) circle (0.00980);
\draw[very thin] (-0.97059,-0.19608) circle (0.00980);
\draw[very thin] (0.02941,0.19608) circle (0.00980);
\draw[very thin] (-0.02941,0.19608) circle (0.00980);
\draw[very thin] (0.02941,-0.19608) circle (0.00980);
\draw[very thin] (-0.02941,-0.19608) circle (0.00980);
\draw[very thin] (0.52336,0.84112) circle (0.00935);
\draw[very thin] (0.52336,-0.84112) circle (0.00935);
\draw[very thin] (-0.52336,0.84112) circle (0.00935);
\draw[very thin] (-0.52336,-0.84112) circle (0.00935);
\draw[very thin] (0.07477,0.28037) circle (0.00935);
\draw[very thin] (-0.07477,0.28037) circle (0.00935);
\draw[very thin] (0.07477,-0.28037) circle (0.00935);
\draw[very thin] (-0.07477,-0.28037) circle (0.00935);
\draw[very thin] (0.82727,0.54545) circle (0.00909);
\draw[very thin] (0.62727,0.54545) circle (0.00909);
\draw[very thin] (0.82727,-0.54545) circle (0.00909);
\draw[very thin] (0.62727,-0.54545) circle (0.00909);
\draw[very thin] (-0.82727,0.54545) circle (0.00909);
\draw[very thin] (-0.62727,0.54545) circle (0.00909);
\draw[very thin] (-0.82727,-0.54545) circle (0.00909);
\draw[very thin] (-0.62727,-0.54545) circle (0.00909);
\draw[very thin] (0.04545,0.32727) circle (0.00909);
\draw[very thin] (-0.04545,0.32727) circle (0.00909);
\draw[very thin] (0.04545,-0.32727) circle (0.00909);
\draw[very thin] (-0.04545,-0.32727) circle (0.00909);
\draw[very thin] (0.43243,0.82883) circle (0.00901);
\draw[very thin] (0.43243,0.50450) circle (0.00901);
\draw[very thin] (0.43243,-0.82883) circle (0.00901);
\draw[very thin] (0.43243,-0.50450) circle (0.00901);
\draw[very thin] (-0.43243,0.82883) circle (0.00901);
\draw[very thin] (-0.43243,0.50450) circle (0.00901);
\draw[very thin] (-0.43243,-0.82883) circle (0.00901);
\draw[very thin] (-0.43243,-0.50450) circle (0.00901);
\draw[very thin] (0.13158,0.98246) circle (0.00877);
\draw[very thin] (0.13158,-0.98246) circle (0.00877);
\draw[very thin] (-0.13158,0.98246) circle (0.00877);
\draw[very thin] (-0.13158,-0.98246) circle (0.00877);
\draw[very thin] (0.13158,0.35088) circle (0.00877);
\draw[very thin] (-0.13158,0.35088) circle (0.00877);
\draw[very thin] (0.13158,-0.35088) circle (0.00877);
\draw[very thin] (-0.13158,-0.35088) circle (0.00877);
\draw[very thin] (0.33613,0.60504) circle (0.00840);
\draw[very thin] (0.33613,-0.60504) circle (0.00840);
\draw[very thin] (-0.33613,0.60504) circle (0.00840);
\draw[very thin] (-0.33613,-0.60504) circle (0.00840);
\draw[very thin] (0.31967,0.78689) circle (0.00820);
\draw[very thin] (0.31967,-0.78689) circle (0.00820);
\draw[very thin] (-0.31967,0.78689) circle (0.00820);
\draw[very thin] (-0.31967,-0.78689) circle (0.00820);
\draw[very thin] (0.97561,0.17886) circle (0.00813);
\draw[very thin] (0.97561,-0.17886) circle (0.00813);
\draw[very thin] (-0.97561,0.17886) circle (0.00813);
\draw[very thin] (-0.97561,-0.17886) circle (0.00813);
\draw[very thin] (0.92857,0.34921) circle (0.00794);
\draw[very thin] (0.92857,-0.34921) circle (0.00794);
\draw[very thin] (-0.92857,0.34921) circle (0.00794);
\draw[very thin] (-0.92857,-0.34921) circle (0.00794);
\draw[very thin] (0.85496,0.50382) circle (0.00763);
\draw[very thin] (0.24427,0.96183) circle (0.00763);
\draw[very thin] (0.36641,0.77863) circle (0.00763);
\draw[very thin] (0.85496,-0.50382) circle (0.00763);
\draw[very thin] (0.24427,-0.96183) circle (0.00763);
\draw[very thin] (0.36641,-0.77863) circle (0.00763);
\draw[very thin] (-0.85496,0.50382) circle (0.00763);
\draw[very thin] (-0.24427,0.96183) circle (0.00763);
\draw[very thin] (-0.36641,0.77863) circle (0.00763);
\draw[very thin] (-0.85496,-0.50382) circle (0.00763);
\draw[very thin] (-0.24427,-0.96183) circle (0.00763);
\draw[very thin] (-0.36641,-0.77863) circle (0.00763);
\draw[very thin] (0.73881,0.44776) circle (0.00746);
\draw[very thin] (0.26119,0.44776) circle (0.00746);
\draw[very thin] (0.73881,-0.44776) circle (0.00746);
\draw[very thin] (0.26119,-0.44776) circle (0.00746);
\draw[very thin] (-0.73881,0.44776) circle (0.00746);
\draw[very thin] (-0.26119,0.44776) circle (0.00746);
\draw[very thin] (-0.73881,-0.44776) circle (0.00746);
\draw[very thin] (-0.26119,-0.44776) circle (0.00746);
\draw[very thin] (0.88889,0.32593) circle (0.00741);
\draw[very thin] (0.88889,-0.32593) circle (0.00741);
\draw[very thin] (-0.88889,0.32593) circle (0.00741);
\draw[very thin] (-0.88889,-0.32593) circle (0.00741);
\draw[very thin] (0.76087,0.63768) circle (0.00725);
\draw[very thin] (0.76087,-0.63768) circle (0.00725);
\draw[very thin] (-0.76087,0.63768) circle (0.00725);
\draw[very thin] (-0.76087,-0.63768) circle (0.00725);
\draw[very thin] (0.55944,0.50350) circle (0.00699);
\draw[very thin] (0.22378,0.92308) circle (0.00699);
\draw[very thin] (0.55944,-0.50350) circle (0.00699);
\draw[very thin] (0.22378,-0.92308) circle (0.00699);
\draw[very thin] (-0.55944,0.50350) circle (0.00699);
\draw[very thin] (-0.22378,0.92308) circle (0.00699);
\draw[very thin] (-0.55944,-0.50350) circle (0.00699);
\draw[very thin] (-0.22378,-0.92308) circle (0.00699);
\draw[very thin] (0.00000,0.08392) circle (0.00699);
\draw[very thin] (0.00000,-0.08392) circle (0.00699);
\draw[very thin] (0.97945,0.16438) circle (0.00685);
\draw[very thin] (0.11644,0.98630) circle (0.00685);
\draw[very thin] (0.97945,-0.16438) circle (0.00685);
\draw[very thin] (0.11644,-0.98630) circle (0.00685);
\draw[very thin] (-0.97945,0.16438) circle (0.00685);
\draw[very thin] (-0.11644,0.98630) circle (0.00685);
\draw[very thin] (-0.97945,-0.16438) circle (0.00685);
\draw[very thin] (-0.11644,-0.98630) circle (0.00685);
\draw[very thin] (0.65306,0.74830) circle (0.00680);
\draw[very thin] (0.32653,0.47619) circle (0.00680);
\draw[very thin] (0.65306,-0.74830) circle (0.00680);
\draw[very thin] (0.32653,-0.47619) circle (0.00680);
\draw[very thin] (-0.65306,0.74830) circle (0.00680);
\draw[very thin] (-0.32653,0.47619) circle (0.00680);
\draw[very thin] (-0.65306,-0.74830) circle (0.00680);
\draw[very thin] (-0.32653,-0.47619) circle (0.00680);
\draw[very thin] (0.34000,0.93333) circle (0.00667);
\draw[very thin] (0.30000,0.50667) circle (0.00667);
\draw[very thin] (0.34000,-0.93333) circle (0.00667);
\draw[very thin] (0.30000,-0.50667) circle (0.00667);
\draw[very thin] (-0.34000,0.93333) circle (0.00667);
\draw[very thin] (-0.30000,0.50667) circle (0.00667);
\draw[very thin] (-0.34000,-0.93333) circle (0.00667);
\draw[very thin] (-0.30000,-0.50667) circle (0.00667);
\draw[very thin] (0.77419,0.42581) circle (0.00645);
\draw[very thin] (0.77419,-0.42581) circle (0.00645);
\draw[very thin] (-0.77419,0.42581) circle (0.00645);
\draw[very thin] (-0.77419,-0.42581) circle (0.00645);
\draw[very thin] (0.53797,0.83544) circle (0.00633);
\draw[very thin] (0.53797,-0.83544) circle (0.00633);
\draw[very thin] (-0.53797,0.83544) circle (0.00633);
\draw[very thin] (-0.53797,-0.83544) circle (0.00633);
\draw[very thin] (0.38889,0.49383) circle (0.00617);
\draw[very thin] (0.38889,-0.49383) circle (0.00617);
\draw[very thin] (-0.38889,0.49383) circle (0.00617);
\draw[very thin] (-0.38889,-0.49383) circle (0.00617);
\draw[very thin] (0.81437,0.50299) circle (0.00599);
\draw[very thin] (0.33533,0.71856) circle (0.00599);
\draw[very thin] (0.81437,-0.50299) circle (0.00599);
\draw[very thin] (0.33533,-0.71856) circle (0.00599);
\draw[very thin] (-0.81437,0.50299) circle (0.00599);
\draw[very thin] (-0.33533,0.71856) circle (0.00599);
\draw[very thin] (-0.81437,-0.50299) circle (0.00599);
\draw[very thin] (-0.33533,-0.71856) circle (0.00599);
\draw[very thin] (0.14371,0.35928) circle (0.00599);
\draw[very thin] (-0.14371,0.35928) circle (0.00599);
\draw[very thin] (0.14371,-0.35928) circle (0.00599);
\draw[very thin] (-0.14371,-0.35928) circle (0.00599);
\draw[very thin] (0.70000,0.70588) circle (0.00588);
\draw[very thin] (0.32353,0.56471) circle (0.00588);
\draw[very thin] (0.70000,-0.70588) circle (0.00588);
\draw[very thin] (0.32353,-0.56471) circle (0.00588);
\draw[very thin] (-0.70000,0.70588) circle (0.00588);
\draw[very thin] (-0.32353,0.56471) circle (0.00588);
\draw[very thin] (-0.70000,-0.70588) circle (0.00588);
\draw[very thin] (-0.32353,-0.56471) circle (0.00588);
\draw[very thin] (0.98246,0.15205) circle (0.00585);
\draw[very thin] (0.42105,0.90058) circle (0.00585);
\draw[very thin] (0.98246,-0.15205) circle (0.00585);
\draw[very thin] (0.42105,-0.90058) circle (0.00585);
\draw[very thin] (-0.98246,0.15205) circle (0.00585);
\draw[very thin] (-0.42105,0.90058) circle (0.00585);
\draw[very thin] (-0.98246,-0.15205) circle (0.00585);
\draw[very thin] (-0.42105,-0.90058) circle (0.00585);
\draw[very thin] (0.94828,0.29885) circle (0.00575);
\draw[very thin] (0.39655,0.52874) circle (0.00575);
\draw[very thin] (0.94828,-0.29885) circle (0.00575);
\draw[very thin] (0.39655,-0.52874) circle (0.00575);
\draw[very thin] (-0.94828,0.29885) circle (0.00575);
\draw[very thin] (-0.39655,0.52874) circle (0.00575);
\draw[very thin] (-0.94828,-0.29885) circle (0.00575);
\draw[very thin] (-0.39655,-0.52874) circle (0.00575);
\draw[very thin] (0.89385,0.43575) circle (0.00559);
\draw[very thin] (0.44693,0.50279) circle (0.00559);
\draw[very thin] (0.35754,0.56983) circle (0.00559);
\draw[very thin] (0.89385,-0.43575) circle (0.00559);
\draw[very thin] (0.44693,-0.50279) circle (0.00559);
\draw[very thin] (0.35754,-0.56983) circle (0.00559);
\draw[very thin] (-0.89385,0.43575) circle (0.00559);
\draw[very thin] (-0.44693,0.50279) circle (0.00559);
\draw[very thin] (-0.35754,0.56983) circle (0.00559);
\draw[very thin] (-0.89385,-0.43575) circle (0.00559);
\draw[very thin] (-0.44693,-0.50279) circle (0.00559);
\draw[very thin] (-0.35754,-0.56983) circle (0.00559);
\draw[very thin] (0.77473,0.46154) circle (0.00549);
\draw[very thin] (0.10440,0.98901) circle (0.00549);
\draw[very thin] (0.28022,0.85714) circle (0.00549);
\draw[very thin] (0.77473,-0.46154) circle (0.00549);
\draw[very thin] (0.10440,-0.98901) circle (0.00549);
\draw[very thin] (0.28022,-0.85714) circle (0.00549);
\draw[very thin] (-0.77473,0.46154) circle (0.00549);
\draw[very thin] (-0.10440,0.98901) circle (0.00549);
\draw[very thin] (-0.28022,0.85714) circle (0.00549);
\draw[very thin] (-0.77473,-0.46154) circle (0.00549);
\draw[very thin] (-0.10440,-0.98901) circle (0.00549);
\draw[very thin] (-0.28022,-0.85714) circle (0.00549);
\draw[very thin] (0.91803,0.28415) circle (0.00546);
\draw[very thin] (0.65574,0.48087) circle (0.00546);
\draw[very thin] (0.91803,-0.28415) circle (0.00546);
\draw[very thin] (0.65574,-0.48087) circle (0.00546);
\draw[very thin] (-0.91803,0.28415) circle (0.00546);
\draw[very thin] (-0.65574,0.48087) circle (0.00546);
\draw[very thin] (-0.91803,-0.28415) circle (0.00546);
\draw[very thin] (-0.65574,-0.48087) circle (0.00546);
\draw[very thin] (0.82258,0.55914) circle (0.00538);
\draw[very thin] (0.30645,0.94624) circle (0.00538);
\draw[very thin] (0.82258,-0.55914) circle (0.00538);
\draw[very thin] (0.30645,-0.94624) circle (0.00538);
\draw[very thin] (-0.82258,0.55914) circle (0.00538);
\draw[very thin] (-0.30645,0.94624) circle (0.00538);
\draw[very thin] (-0.82258,-0.55914) circle (0.00538);
\draw[very thin] (-0.30645,-0.94624) circle (0.00538);
\draw[very thin] (0.67016,0.69110) circle (0.00524);
\draw[very thin] (0.25131,0.43979) circle (0.00524);
\draw[very thin] (0.67016,-0.69110) circle (0.00524);
\draw[very thin] (0.25131,-0.43979) circle (0.00524);
\draw[very thin] (-0.67016,0.69110) circle (0.00524);
\draw[very thin] (-0.25131,0.43979) circle (0.00524);
\draw[very thin] (-0.67016,-0.69110) circle (0.00524);
\draw[very thin] (-0.25131,-0.43979) circle (0.00524);
\draw[very thin] (0.66495,0.61856) circle (0.00515);
\draw[very thin] (0.48969,0.86598) circle (0.00515);
\draw[very thin] (0.33505,0.61856) circle (0.00515);
\draw[very thin] (0.66495,-0.61856) circle (0.00515);
\draw[very thin] (0.48969,-0.86598) circle (0.00515);
\draw[very thin] (0.33505,-0.61856) circle (0.00515);
\draw[very thin] (-0.66495,0.61856) circle (0.00515);
\draw[very thin] (-0.48969,0.86598) circle (0.00515);
\draw[very thin] (-0.33505,0.61856) circle (0.00515);
\draw[very thin] (-0.66495,-0.61856) circle (0.00515);
\draw[very thin] (-0.48969,-0.86598) circle (0.00515);
\draw[very thin] (-0.33505,-0.61856) circle (0.00515);
\draw[very thin] (0.73846,0.66667) circle (0.00513);
\draw[very thin] (0.73846,-0.66667) circle (0.00513);
\draw[very thin] (-0.73846,0.66667) circle (0.00513);
\draw[very thin] (-0.73846,-0.66667) circle (0.00513);
\draw[very thin] (0.00000,0.07179) circle (0.00513);
\draw[very thin] (0.00000,-0.07179) circle (0.00513);
\draw[very thin] (0.98485,0.14141) circle (0.00505);
\draw[very thin] (0.98485,-0.14141) circle (0.00505);
\draw[very thin] (-0.98485,0.14141) circle (0.00505);
\draw[very thin] (-0.98485,-0.14141) circle (0.00505);
\draw[very thin] (0.01515,0.14141) circle (0.00505);
\draw[very thin] (-0.01515,0.14141) circle (0.00505);
\draw[very thin] (0.01515,-0.14141) circle (0.00505);
\draw[very thin] (-0.01515,-0.14141) circle (0.00505);
\draw[very thin] (0.82759,0.38424) circle (0.00493);
\draw[very thin] (0.19704,0.97537) circle (0.00493);
\draw[very thin] (0.82759,-0.38424) circle (0.00493);
\draw[very thin] (0.19704,-0.97537) circle (0.00493);
\draw[very thin] (-0.82759,0.38424) circle (0.00493);
\draw[very thin] (-0.19704,0.97537) circle (0.00493);
\draw[very thin] (-0.82759,-0.38424) circle (0.00493);
\draw[very thin] (-0.19704,-0.97537) circle (0.00493);
\draw[very thin] (0.03941,0.20690) circle (0.00493);
\draw[very thin] (-0.03941,0.20690) circle (0.00493);
\draw[very thin] (0.03941,-0.20690) circle (0.00493);
\draw[very thin] (-0.03941,-0.20690) circle (0.00493);
\draw[very thin] (0.90777,0.40777) circle (0.00485);
\draw[very thin] (0.64563,0.75728) circle (0.00485);
\draw[very thin] (0.90777,-0.40777) circle (0.00485);
\draw[very thin] (0.64563,-0.75728) circle (0.00485);
\draw[very thin] (-0.90777,0.40777) circle (0.00485);
\draw[very thin] (-0.64563,0.75728) circle (0.00485);
\draw[very thin] (-0.90777,-0.40777) circle (0.00485);
\draw[very thin] (-0.64563,-0.75728) circle (0.00485);
\draw[very thin] (0.07143,0.26667) circle (0.00476);
\draw[very thin] (-0.07143,0.26667) circle (0.00476);
\draw[very thin] (0.07143,-0.26667) circle (0.00476);
\draw[very thin] (-0.07143,-0.26667) circle (0.00476);
\draw[very thin] (0.63256,0.55814) circle (0.00465);
\draw[very thin] (0.18605,0.94884) circle (0.00465);
\draw[very thin] (0.48372,0.83721) circle (0.00465);
\draw[very thin] (0.63256,-0.55814) circle (0.00465);
\draw[very thin] (0.18605,-0.94884) circle (0.00465);
\draw[very thin] (0.48372,-0.83721) circle (0.00465);
\draw[very thin] (-0.63256,0.55814) circle (0.00465);
\draw[very thin] (-0.18605,0.94884) circle (0.00465);
\draw[very thin] (-0.48372,0.83721) circle (0.00465);
\draw[very thin] (-0.63256,-0.55814) circle (0.00465);
\draw[very thin] (-0.18605,-0.94884) circle (0.00465);
\draw[very thin] (-0.48372,-0.83721) circle (0.00465);
\draw[very thin] (0.26147,0.88073) circle (0.00459);
\draw[very thin] (0.26147,-0.88073) circle (0.00459);
\draw[very thin] (-0.26147,0.88073) circle (0.00459);
\draw[very thin] (-0.26147,-0.88073) circle (0.00459);
\draw[very thin] (0.03211,0.33028) circle (0.00459);
\draw[very thin] (-0.03211,0.33028) circle (0.00459);
\draw[very thin] (0.03211,-0.33028) circle (0.00459);
\draw[very thin] (-0.03211,-0.33028) circle (0.00459);
\draw[very thin] (0.54795,0.50228) circle (0.00457);
\draw[very thin] (0.54795,0.83105) circle (0.00457);
\draw[very thin] (0.54795,-0.50228) circle (0.00457);
\draw[very thin] (0.54795,-0.83105) circle (0.00457);
\draw[very thin] (-0.54795,0.50228) circle (0.00457);
\draw[very thin] (-0.54795,0.83105) circle (0.00457);
\draw[very thin] (-0.54795,-0.50228) circle (0.00457);
\draw[very thin] (-0.54795,-0.83105) circle (0.00457);
\draw[very thin] (0.10959,0.31963) circle (0.00457);
\draw[very thin] (-0.10959,0.31963) circle (0.00457);
\draw[very thin] (0.10959,-0.31963) circle (0.00457);
\draw[very thin] (-0.10959,-0.31963) circle (0.00457);
\draw[very thin] (0.77027,0.63063) circle (0.00450);
\draw[very thin] (0.09459,0.99099) circle (0.00450);
\draw[very thin] (0.77027,-0.63063) circle (0.00450);
\draw[very thin] (0.09459,-0.99099) circle (0.00450);
\draw[very thin] (-0.77027,0.63063) circle (0.00450);
\draw[very thin] (-0.09459,0.99099) circle (0.00450);
\draw[very thin] (-0.77027,-0.63063) circle (0.00450);
\draw[very thin] (-0.09459,-0.99099) circle (0.00450);
\draw[very thin] (0.09459,0.34234) circle (0.00450);
\draw[very thin] (-0.09459,0.34234) circle (0.00450);
\draw[very thin] (0.09459,-0.34234) circle (0.00450);
\draw[very thin] (-0.09459,-0.34234) circle (0.00450);
\draw[very thin] (0.98678,0.13216) circle (0.00441);
\draw[very thin] (0.42291,0.81938) circle (0.00441);
\draw[very thin] (0.98678,-0.13216) circle (0.00441);
\draw[very thin] (0.42291,-0.81938) circle (0.00441);
\draw[very thin] (-0.98678,0.13216) circle (0.00441);
\draw[very thin] (-0.42291,0.81938) circle (0.00441);
\draw[very thin] (-0.98678,-0.13216) circle (0.00441);
\draw[very thin] (-0.42291,-0.81938) circle (0.00441);
\draw[very thin] (0.96087,0.26087) circle (0.00435);
\draw[very thin] (0.84783,0.36522) circle (0.00435);
\draw[very thin] (0.96087,-0.26087) circle (0.00435);
\draw[very thin] (0.84783,-0.36522) circle (0.00435);
\draw[very thin] (-0.96087,0.26087) circle (0.00435);
\draw[very thin] (-0.84783,0.36522) circle (0.00435);
\draw[very thin] (-0.96087,-0.26087) circle (0.00435);
\draw[very thin] (-0.84783,-0.36522) circle (0.00435);
\draw[very thin] (0.15217,0.36522) circle (0.00435);
\draw[very thin] (-0.15217,0.36522) circle (0.00435);
\draw[very thin] (0.15217,-0.36522) circle (0.00435);
\draw[very thin] (-0.15217,-0.36522) circle (0.00435);
\draw[very thin] (0.72727,0.45022) circle (0.00433);
\draw[very thin] (0.72727,0.64069) circle (0.00433);
\draw[very thin] (0.31169,0.91775) circle (0.00433);
\draw[very thin] (0.31169,0.79654) circle (0.00433);
\draw[very thin] (0.72727,-0.45022) circle (0.00433);
\draw[very thin] (0.72727,-0.64069) circle (0.00433);
\draw[very thin] (0.31169,-0.91775) circle (0.00433);
\draw[very thin] (0.31169,-0.79654) circle (0.00433);
\draw[very thin] (-0.72727,0.45022) circle (0.00433);
\draw[very thin] (-0.72727,0.64069) circle (0.00433);
\draw[very thin] (-0.31169,0.91775) circle (0.00433);
\draw[very thin] (-0.31169,0.79654) circle (0.00433);
\draw[very thin] (-0.72727,-0.45022) circle (0.00433);
\draw[very thin] (-0.72727,-0.64069) circle (0.00433);
\draw[very thin] (-0.31169,-0.91775) circle (0.00433);
\draw[very thin] (-0.31169,-0.79654) circle (0.00433);
\draw[very thin] (0.44872,0.88889) circle (0.00427);
\draw[very thin] (0.44872,-0.88889) circle (0.00427);
\draw[very thin] (-0.44872,0.88889) circle (0.00427);
\draw[very thin] (-0.44872,-0.88889) circle (0.00427);
\draw[very thin] (0.93724,0.25105) circle (0.00418);
\draw[very thin] (0.93724,-0.25105) circle (0.00418);
\draw[very thin] (-0.93724,0.25105) circle (0.00418);
\draw[very thin] (-0.93724,-0.25105) circle (0.00418);
\draw[very thin] (0.86364,0.49587) circle (0.00413);
\draw[very thin] (0.59091,0.49587) circle (0.00413);
\draw[very thin] (0.86364,-0.49587) circle (0.00413);
\draw[very thin] (0.59091,-0.49587) circle (0.00413);
\draw[very thin] (-0.86364,0.49587) circle (0.00413);
\draw[very thin] (-0.59091,0.49587) circle (0.00413);
\draw[very thin] (-0.86364,-0.49587) circle (0.00413);
\draw[very thin] (-0.59091,-0.49587) circle (0.00413);
\fill (0.50000,0.00000) circle (0.012);
\fill (-0.50000,0.00000) circle (0.012);
\fill (0.00000,0.66667) circle (0.012);
\fill (-0.00000,-0.66667) circle (0.012);
\fill (0.50000,0.66667) circle (0.012);
\fill (0.72727,0.54545) circle (0.007);
\fill (0.83333,0.44444) circle (0.007);
\fill (0.88889,0.37037) circle (0.007);
\fill (0.92105,0.31579) circle (0.007);
\fill (0.70000,0.66667) circle (0.007);
\fill (0.61538,0.51282) circle (0.007);
\fill (0.35714,0.85714) circle (0.007);
\fill (0.26923,0.92308) circle (0.007);
\fill (0.45714,0.85714) circle (0.007);
\fill (0.34783,0.52174) circle (0.007);
\fill (0.50000,-0.66667) circle (0.012);
\fill (0.72727,-0.54545) circle (0.007);
\fill (0.83333,-0.44444) circle (0.007);
\fill (0.88889,-0.37037) circle (0.007);
\fill (0.92105,-0.31579) circle (0.007);
\fill (0.70000,-0.66667) circle (0.007);
\fill (0.61538,-0.51282) circle (0.007);
\fill (0.35714,-0.85714) circle (0.007);
\fill (0.26923,-0.92308) circle (0.007);
\fill (0.45714,-0.85714) circle (0.007);
\fill (0.34783,-0.52174) circle (0.007);
\fill (-0.50000,0.66667) circle (0.012);
\fill (-0.72727,0.54545) circle (0.007);
\fill (-0.83333,0.44444) circle (0.007);
\fill (-0.88889,0.37037) circle (0.007);
\fill (-0.92105,0.31579) circle (0.007);
\fill (-0.70000,0.66667) circle (0.007);
\fill (-0.61538,0.51282) circle (0.007);
\fill (-0.35714,0.85714) circle (0.007);
\fill (-0.26923,0.92308) circle (0.007);
\fill (-0.45714,0.85714) circle (0.007);
\fill (-0.34783,0.52174) circle (0.007);
\fill (-0.50000,-0.66667) circle (0.012);
\fill (-0.72727,-0.54545) circle (0.007);
\fill (-0.83333,-0.44444) circle (0.007);
\fill (-0.88889,-0.37037) circle (0.007);
\fill (-0.92105,-0.31579) circle (0.007);
\fill (-0.70000,-0.66667) circle (0.007);
\fill (-0.61538,-0.51282) circle (0.007);
\fill (-0.35714,-0.85714) circle (0.007);
\fill (-0.26923,-0.92308) circle (0.007);
\fill (-0.45714,-0.85714) circle (0.007);
\fill (-0.34783,-0.52174) circle (0.007);
\fill (0.00000,0.26667) circle (0.007);
\fill (0.00000,0.17143) circle (0.007);
\fill (0.07895,0.31579) circle (0.007);
\fill (-0.07895,0.31579) circle (0.007);
\fill (0.00000,-0.26667) circle (0.007);
\fill (0.00000,-0.17143) circle (0.007);
\fill (0.07895,-0.31579) circle (0.007);
\fill (-0.07895,-0.31579) circle (0.007);
\draw[thick] (0,0) circle (1);
\fill (0,0) circle (0.022) node[left=2pt] {$0$};
%\node[right] at (-1.33,1.2) {$F\equiv0$ on $|z|>1$};
%\draw[->] (0.6,0.1) -- (0.45,-1.4);
%\node[font=\small] at (0,-1.57) {$F=\frac1z-\frac{1}{4(z-\frac12)}-\frac12$ on $D(\frac12,\frac12)\setminus\{\frac12\}$};
% axes
\draw[->,thin] (-1.3,0) -- (1.3,0);
\draw[->,thin] (0,-1.3) -- (0,1.3);
\fill (1,0) circle (0.022) node[below right=-1pt] {$1$};
\fill (0,1) circle (0.022) node[above left=-1pt] {$i$};
\end{tikzpicture}

